A study of crossover from 3D ferrimagnetic Bulk $NiCr_{2}O_{4}$ compound into 2D spin-glass like nanophase

In this report, the magnetic behaviour of $NiCr_{2}O_{4}$ bulk and nanoparticle samples under different applied magnetic field has been investigated extensively. Nanoparticles of $NiCr_{2}O_{4}$ were obtained by mechanical milling of polycrystalline powder prepared by polyol method. FC-ZFC measurement of bulk at different applied magnetic field has revealed the existence of a ferrimagnetic transition around 66K followed by an antiferromagnetic transition close to 30K. However, its nano counterpart has shown remarkable change in magnetic properties - a suppression of ferrimagnetic transition accompanied by strengthening low temperature magnetic phase and observation of a new transition at 90K ($T_P$), which is weakly magnetic in nature. The frequency dependent ac susceptibility data of nanoparticle have been fitted to the well known de Almedia-Thouless equation and a $H^{2/3}$ dependence of the low temperature peak is observed with a resulting zero field freezing temperature ($T_f^0$) equal to 10.1K. Further, the dynamical behaviour near freezing temperature has been analysed in terms of critical behaviour and the obtained fitted parameters values being as $\tau_0$(relaxation time constant) = $3.6 X 10^{-6}s$, $T_f^0=8.7$K and $z\nu = 11.1$. Moreover, Vogel-Fulcher law has been used to understand the nature of freezing transition and the parameter after fitting are obtained as $E_a/k_B = 58.9$K, $\tau_0 = 5.22 \times 10^{-8}$ and $T_0 = 8.03$K. Finally, the spin-glass phase is concluded. Moreover, in contrast to bulk, the $H^{2/3}$ dependence of freezing temperature of nanoparticle sample (75h) does support the 2D surface like spin glass nature.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

